Secure Information Embedding in Forensic 3D Fingerprinting

Printer fingerprinting techniques have long played a critical role in forensic applications, including the tracking of counterfeiters and the safeguarding of confidential information. The rise of 3D printing technology introduces significant risks to public safety, enabling individuals with internet access and consumer-grade 3D printers to produce untraceable firearms, counterfeit products, and more. This growing threat calls for a better mechanism to track the production of 3D-printed parts. Inspired by the success of fingerprinting on traditional 2D printers, we introduce SIDE (\textbf{S}ecure \textbf{I}nformation Embe\textbf{D}ding and \textbf{E}xtraction), a novel fingerprinting framework tailored for 3D printing. SIDE addresses the adversarial challenges of 3D print forensics by offering both secure information embedding and extraction. First, through novel coding-theoretic techniques, SIDE is both~\emph{break-resilient} and~\emph{loss-tolerant}, enabling fingerprint recovery even if the adversary breaks the print into fragments and conceals a portion of them. Second, SIDE further leverages Trusted Execution Environments (TEE) to secure the fingerprint embedding process.

==> figures/code-rate.tex <==
\begin{tikzpicture}
\begin{axis}[
    title={code rate~$r$ vs.~$k,\alpha$},
    xlabel={information length~$k$ },
    ylabel={code rate~$r=k/n$},
    xmin=0, xmax=400,
    ymin=.05, ymax=.6,  
    xtick={50,100,150,200,250,300,350,400},
    ytick={0.1,0.2,0.3,0.4,0.5,0.6},
    legend pos=north west,
    ymajorgrids=false,
    legend style={nodes={scale=0.8, transform shape}}
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (191, 0.48111)(203, 0.48681)(215, 0.49199)(227, 0.49672)(239, 0.50105)(251, 0.50503)(263, 0.5087)(275, 0.5121)(287, 0.51526)(299, 0.5182)(311, 0.52094)(323, 0.5235)(335, 0.5259)(347, 0.52816)(359, 0.53028)(371, 0.53228)
    };  
\addlegendentry{$a=1$}

\addplot[
    color=red,
    mark=triangle,
    ]
    coordinates {
    (179, 0.394)(191, 0.403)(203, 0.411)(215, 0.418)(227, 0.425)(239, 0.431)(251, 0.437)(263, 0.443)(275, 0.448)(287, 0.453)(299, 0.457)(311, 0.461)(323, 0.465)(335, 0.469)(347, 0.473)
    };
\addlegendentry{$a=2$} 

\addplot[
    color=green,
    mark=o,
    ]
    coordinates {
    (167, 0.327)(179, 0.337)(191, 0.347)(203, 0.356)(215, 0.364)(227, 0.372)(239, 0.379)(251, 0.386)(263, 0.392)(275, 0.398)(287, 0.404)(299, 0.409)(311, 0.414)(323, 0.419)(335, 0.424)
    };
\addlegendentry{$a=3$}

\addplot[
    color=yellow,
    mark=+,
    ]
    coordinates {
    (155, 0.273)(167, 0.284)(179, 0.294)(191, 0.304)(203, 0.313)(215, 0.322)(227, 0.33)(239, 0.338)(251, 0.345)(263, 0.352)(275, 0.358)(287, 0.364)(299, 0.37)(311, 0.376)(323, 0.381)
    };
\addlegendentry{$a=4$}

\addplot[
    color=black,
    mark=star,
    ]
    coordinates {
    (143, 0.229)(155, 0.24)(167, 0.251)(179, 0.261)(191, 0.271)(203, 0.28)(215, 0.289)(227, 0.297)(239, 0.304)(251, 0.312)(263, 0.319)(275, 0.325)(287, 0.332)(299, 0.338)(311, 0.344)
    };
\addlegendentry{$a=5$}

\addplot[
    color=violet,
    mark=x,
    ]
    coordinates {
    (131, 0.192)(143, 0.204)(155, 0.215)(167, 0.225)(179, 0.235)(191, 0.244)(203, 0.253)(215, 0.262)(227, 0.27)(239, 0.277)(251, 0.285)(263, 0.292)(275, 0.298)(287, 0.305)(299, 0.311)
    };
\addlegendentry{$a=6$}


\addplot[
    color=cyan,
    mark=+,
    ]
    coordinates {
    (119, 0.161)(131, 0.173)(143, 0.184)(155, 0.194)(167, 0.204)(179, 0.213)(191, 0.222)(203, 0.231)(215, 0.239)(227, 0.247)(239, 0.255)(251, 0.262)(263, 0.269)(275, 0.275)(287, 0.282)
    };
\addlegendentry{$a=7$}

\addplot[
    color=magenta,
    mark=diamond,
    ]
    coordinates {
    (107, 0.134)(119, 0.146)(131, 0.157)(143, 0.167)(155, 0.177)(167, 0.186)(179, 0.195)(191, 0.204)(203, 0.212)(215, 0.22)(227, 0.228)(239, 0.235)(251, 0.242)(263, 0.249)(275, 0.256)
    };
\addlegendentry{$a=8$}


\addplot[
    color=gray,
    mark=pentagon,
    ]
    coordinates {
    (95, 0.11137)(107, 0.12257)(119, 0.13326)(131, 0.14348)(143, 0.15327)(155, 0.16264)(167, 0.17163)(179, 0.18026)(191, 0.18855)(203, 0.19652)(215, 0.20418)(227, 0.21156)(239, 0.21866)(251, 0.22552)(263, 0.23213)(275, 0.23851)
    };
\addlegendentry{$a=9$} 

\addplot[
    color=lightgray,
    mark=oplus,
    ]
    coordinates {
    (83, 0.09121)(95, 0.10215)(107, 0.11263)(119, 0.12268)(131, 0.13232)(143, 0.14158)(155, 0.15049)(167, 0.15905)(179, 0.16729)(191, 0.17523)(203, 0.18288)(215, 0.19027)(227, 0.19739)(239, 0.20427)(251, 0.21092)(263, 0.21736)
    };
\addlegendentry{$a=10$} 


\addplot [
    domain=0:400, 
    samples=10, 
    color=blue,
    ]
    {0.5};

\addplot [
    domain=0:400, 
    samples=10, 
    color=red,
    ]
    {1/3};


\addplot [
    domain=0:400, 
    samples=10, 
    color=green,
    ]
    {0.25};

\addplot [
    domain=0:400, 
    samples=10, 
    color=yellow,
    ]
    {0.2};

\addplot [
    domain=0:400, 
    samples=10, 
    color=black,
    ]
    {1/6};

\addplot [
    domain=0:400, 
    samples=10, 
    color=violet,
    ]
    {1/7};

\addplot [
    domain=0:400, 
    samples=10, 
    color=cyan,
    ]
    {1/8};

\addplot [
    domain=0:400, 
    samples=10, 
    color=magenta,
    ]
    {1/9};

\addplot [
    domain=0:400, 
    samples=10, 
    color=gray,
    ]
    {1/10};
    
\addplot [
    domain=0:400, 
    samples=10, 
    color=lightgray,
    ]
    {1/11};

\end{axis}
\end{tikzpicture}

==> figures/minimum-size.tex <==
% Preamble: \pgfplotsset{width=7cm compat=1.18}
\begin{tikzpicture}
\begin{axis}[
    % colorbar,
    colormap/viridis,
    xmin=0, xmax=420,
    ymin=1, ymax=15,  
    zmin=0, zmax=250,
    xtick={50,100,150,200,250,300,350,400},
    ytick={2,4,6,8,10,12,14},
    ztick={0,50, 100, 150, 200, 250},
    grid=major,
    title={Minimum object dimension versus~$k$ and $\alpha$},
    xlabel={information length~$k$},
    xlabel style={
        rotate=-9,
        yshift=5pt,
    },
    ylabel={security parameter~$\alpha$},
    ylabel style={
        rotate=38,
        yshift=8pt,
        xshift=-5pt
    },
    zlabel={minimum dimension (mm)},
    zlabel style={
        yshift=-5pt,
        xshift=12,
    },
    ]
    \addplot3 [
        surf,
        shader=faceted,
        % faceted color=black,
    ] table {
3 1 5.64
3 2 13.08
3 3 18.84
3 4 29.64
3 5 36.6
3 6 43.56
3 7 50.52
3 8 68.4
3 9 76.68
3 10 84.96
3 11 93.24
3 12 101.52
3 13 109.8
3 14 118.08

11 1 8.88
11 2 14.64
11 3 24.48
11 4 31.44
11 5 38.4
11 6 45.36
11 7 62.28
11 8 70.56
11 9 78.84
11 10 87.12
11 11 95.4
11 12 103.68
11 13 111.96
11 14 120.24

17 1 10.44
17 2 19.32
17 3 26.28
17 4 33.24
17 5 40.2
17 6 56.16
17 7 62.28
17 8 70.56
17 9 78.84
17 10 87.12
17 11 95.4
17 12 103.68
17 13 111.96
17 14 120.24

31 1 14.16
31 2 21.12
31 3 28.08
31 4 35.04
31 5 50.04
31 6 58.32
31 7 66.6
31 8 74.88
31 9 83.16
31 10 91.44
31 11 99.72
31 12 108.0
31 13 132.84
31 14 139.92

39 1 15.96
39 2 22.92
39 3 29.88
39 4 43.92
39 5 50.04
39 6 58.32
39 7 66.6
39 8 74.88
39 9 83.16
39 10 91.44
39 11 99.72
39 12 108.0
39 13 132.84
39 14 142.32

47 1 17.76
47 2 24.72
47 3 37.8
47 4 43.92
47 5 52.2
47 6 60.48
47 7 68.76
47 8 77.04
47 9 85.32
47 10 93.6
47 11 101.88
47 12 125.76
47 13 132.84
47 14 142.32

55 1 19.56
55 2 31.68
55 3 37.8
55 4 46.08
55 5 54.36
55 6 62.64
55 7 70.92
55 8 79.2
55 9 87.48
55 10 95.76
55 11 118.68
55 12 125.76
55 13 135.24
55 14 144.72

79 1 25.56
79 2 33.84
79 3 42.12
79 4 50.4
79 5 58.68
79 6 66.96
79 7 75.24
79 8 83.52
79 9 104.52
79 10 111.6
79 11 121.08
79 12 130.56
79 13 140.04
79 14 149.52

89 1 27.72
89 2 36.0
89 3 44.28
89 4 52.56
89 5 60.84
89 6 69.12
89 7 77.4
89 8 97.44
89 9 104.52
89 10 114.0
89 11 123.48
89 12 132.96
89 13 142.44
89 14 151.92

99 1 29.88
99 2 38.16
99 3 46.44
99 4 54.72
99 5 63.0
99 6 71.28
99 7 90.36
99 8 97.44
99 9 106.92
99 10 116.4
99 11 125.88
99 12 135.36
99 13 144.84
99 14 154.32

109 1 32.04
109 2 40.32
109 3 48.6
109 4 56.88
109 5 65.16
109 6 83.28
109 7 90.36
109 8 99.84
109 9 109.32
109 10 118.8
109 11 128.28
109 12 137.76
109 13 147.24
109 14 156.72

119 1 34.2
119 2 42.48
119 3 50.76
119 4 59.04
119 5 76.2
119 6 83.28
119 7 90.36
119 8 99.84
119 9 109.32
119 10 118.8
119 11 128.28
119 12 137.76
119 13 147.24
119 14 156.72

129 1 36.36
129 2 44.64
129 3 52.92
129 4 69.12
129 5 76.2
129 6 83.28
129 7 92.76
129 8 102.24
129 9 111.72
129 10 121.2
129 11 130.68
129 12 140.16
129 13 149.64
129 14 159.12

139 1 38.52
139 2 46.8
139 3 62.04
139 4 69.12
139 5 76.2
139 6 85.68
139 7 95.16
139 8 104.64
139 9 114.12
139 10 123.6
139 11 133.08
139 12 142.56
139 13 152.04
139 14 161.52

149 1 40.68
149 2 54.96
149 3 62.04
149 4 69.12
149 5 78.6
149 6 88.08
149 7 97.56
149 8 107.04
149 9 116.52
149 10 126.0
149 11 135.48
149 12 144.96
149 13 154.44
149 14 163.92

191 1 47.88
191 2 57.36
191 3 66.84
191 4 76.32
191 5 85.8
191 6 95.28
191 7 104.76
191 8 114.24
191 9 123.72
191 10 133.2
191 11 142.68
191 12 152.16
191 13 161.64
191 14 171.12

203 1 50.28
203 2 59.76
203 3 69.24
203 4 78.72
203 5 88.2
203 6 97.68
203 7 107.16
203 8 116.64
203 9 126.12
203 10 135.6
203 11 145.08
203 12 154.56
203 13 164.04
203 14 173.52

215 1 52.68
215 2 62.16
215 3 71.64
215 4 81.12
215 5 90.6
215 6 100.08
215 7 109.56
215 8 119.04
215 9 128.52
215 10 138.0
215 11 147.48
215 12 156.96
215 13 166.44
215 14 175.92

227 1 55.08
227 2 64.56
227 3 74.04
227 4 83.52
227 5 93.0
227 6 102.48
227 7 111.96
227 8 121.44
227 9 130.92
227 10 140.4
227 11 149.88
227 12 159.36
227 13 168.84
227 14 199.68

239 1 57.48
239 2 66.96
239 3 76.44
239 4 85.92
239 5 95.4
239 6 104.88
239 7 114.36
239 8 123.84
239 9 133.32
239 10 142.8
239 11 152.28
239 12 161.76
239 13 191.64
239 14 199.68

251 1 59.88
251 2 69.36
251 3 78.84
251 4 88.32
251 5 97.8
251 6 107.28
251 7 116.76
251 8 126.24
251 9 135.72
251 10 145.2
251 11 154.68
251 12 183.6
251 13 191.64
251 14 199.68

263 1 62.28
263 2 71.76
263 3 81.24
263 4 90.72
263 5 100.2
263 6 109.68
263 7 119.16
263 8 128.64
263 9 138.12
263 10 147.6
263 11 175.56
263 12 183.6
263 13 191.64
263 14 199.68

275 1 64.68
275 2 74.16
275 3 83.64
275 4 93.12
275 5 102.6
275 6 112.08
275 7 121.56
275 8 131.04
275 9 140.52
275 10 167.52
275 11 175.56
275 12 183.6
275 13 191.64
275 14 202.32

287 1 67.08
287 2 76.56
287 3 86.04
287 4 95.52
287 5 105.0
287 6 114.48
287 7 123.96
287 8 133.44
287 9 159.48
287 10 167.52
287 11 175.56
287 12 183.6
287 13 194.28
287 14 204.96

299 1 69.48
299 2 78.96
299 3 88.44
299 4 97.92
299 5 107.4
299 6 116.88
299 7 126.36
299 8 151.44
299 9 159.48
299 10 167.52
299 11 175.56
299 12 186.24
299 13 196.92
299 14 207.6

311 1 71.88
311 2 81.36
311 3 90.84
311 4 100.32
311 5 109.8
311 6 119.28
311 7 143.4
311 8 151.44
311 9 159.48
311 10 167.52
311 11 178.2
311 12 188.88
311 13 199.56
311 14 210.24

323 1 74.28
323 2 83.76
323 3 93.24
323 4 102.72
323 5 112.2
323 6 135.36
323 7 143.4
323 8 151.44
323 9 159.48
323 10 170.16
323 11 180.84
323 12 191.52
323 13 202.2
323 14 212.88

335 1 76.68
335 2 86.16
335 3 95.64
335 4 105.12
335 5 127.32
335 6 135.36
335 7 143.4
335 8 151.44
335 9 159.48
335 10 170.16
335 11 180.84
335 12 191.52
335 13 202.2
335 14 212.88

347 1 79.08
347 2 88.56
347 3 98.04
347 4 119.28
347 5 127.32
347 6 135.36
347 7 143.4
347 8 151.44
347 9 162.12
347 10 172.8
347 11 183.48
347 12 194.16
347 13 204.84
347 14 215.52

359 1 81.48
359 2 90.96
359 3 111.24
359 4 119.28
359 5 127.32
359 6 135.36
359 7 143.4
359 8 154.08
359 9 164.76
359 10 175.44
359 11 186.12
359 12 196.8
359 13 207.48
359 14 218.16

371 1 83.88
371 2 103.2
371 3 111.24
371 4 119.28
371 5 127.32
371 6 135.36
371 7 146.04
371 8 156.72
371 9 167.4
371 10 178.08
371 11 188.76
371 12 199.44
371 13 210.12
371 14 220.8



    };
\end{axis}
\end{tikzpicture}

 
